A parallel workload has extreme variability in a production environment

Writing data in parallel is a common operation in some computing environments and a good proxy for a number of other parallel processing patterns. The duration of time taken to write data in large-scale compute environments can vary considerably. This variation comes from a number of sources, both systematic and transient. The result is a highly complex behavior that is difficult to characterize. This paper further develops the model for parallel task variability proposed in the paper "A parallel workload has extreme variability" (Henwood et. al 2016). This model is the Generalized Extreme Value (GEV) distribution. This paper further develops the systematic analysis that leads to the GEV model with the addition of a traffic congestion term. Observations of a parallel workload are presented from a High Performance Computing environment under typical production conditions, which include traffic congestion. An analysis of the workload is performed and shows the variability tends towards GEV as the order of parallelism is increased. The results are presented in the context of Amdahl's law and the predictive properties of a GEV models are discussed. A optimization for certain machine designs is also suggested.

==> 100_runs_addosts.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4752.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1160){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,1616){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2072){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,2527){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2983){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,3439){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1404,484){\makebox(0,0){\strut{} 5}}%
      \put(1994,484){\makebox(0,0){\strut{} 10}}%
      \put(2585,484){\makebox(0,0){\strut{} 15}}%
      \put(3175,484){\makebox(0,0){\strut{} 20}}%
      \put(3765,484){\makebox(0,0){\strut{} 25}}%
      \put(4355,484){\makebox(0,0){\strut{} 30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2071){\rotatebox{-270}{\makebox(0,0){\strut{}magnitude of data skewness}}}%
      \put(2584,154){\makebox(0,0){\strut{}number of storage targets}}%
      \put(2584,3989){\makebox(0,0){\strut{}The distribution skewness against increasing}}%
      \put(2584,3769){\makebox(0,0){\strut{}numbers of storage targets.}}%
      \put(2584,3328){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{100_runs_addosts}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 16_gevfit.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '16_gevfit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{484.19204102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98456423)%
    \put(0,0){\includegraphics[width=\unitlength]{16_gevfit.pdf}}%
    \put(0.55175277,0.70480036){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Empirical}}}}%
    \put(0.57409841,0.64626105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{18}}}}%
    \put(0.57409841,0.69097634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{20}}}}%
    \put(0.57409841,0.73569157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{22}}}}%
    \put(0.57409841,0.78040692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{24}}}}%
    \put(0.57409841,0.82512227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{26}}}}%
    \put(0.57409841,0.86983744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{28}}}}%
    \put(0.70273224,0.92913756){\makebox(0,0)[lb]{\smash{Quantile Plot}}}%
    \put(0.77006098,0.52092773){\makebox(0,0)[lb]{\smash{Model}}}%
    \put(0.1913649,0.00047315){\makebox(0,0)[lb]{\smash{Return Period}}}%
    \put(0.02786286,0.13760635){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Return Level}}}}%
    \put(0.14654794,0.40868287){\makebox(0,0)[lb]{\smash{Return Level Plot}}}%
    \put(0.72008078,0.40868287){\makebox(0,0)[lb]{\smash{Density Plot}}}%
    \put(0.78389842,0.00047315){\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.53853483,0.21449918){\rotatebox{90}{\makebox(0,0)[lb]{\smash{f(z)}}}}%
    \put(0.10538169,0.5755019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.0}}}}%
    \put(0.17424263,0.5755019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.2}}}}%
    \put(0.24194909,0.5755019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.4}}}}%
    \put(0.31041067,0.5755019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.6}}}}%
    \put(0.37885046,0.5755019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.8}}}}%
    \put(0.44652786,0.5755019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{1.0}}}}%
    \put(0.15648819,0.92625101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Probability Plot}}}%
    \put(0.28983134,0.52368344){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Empirical}}}%
    \put(0.04521747,0.61758893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.0}}}}%
    \put(0.04521747,0.67287859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.2}}}}%
    \put(0.04521747,0.72816819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.4}}}}%
    \put(0.04521747,0.78345778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.6}}}}%
    \put(0.04521747,0.83874744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.8}}}}%
    \put(0.04521747,0.8940371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{1.0}}}}%
    \put(0.02073063,0.72612861){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Model}}}}%
    \put(0.66988434,0.57304634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{18}}}}%
    \put(0.73463971,0.57304634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{20}}}}%
    \put(0.79939508,0.57304634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{22}}}}%
    \put(0.86415045,0.57304634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{24}}}}%
    \put(0.92890582,0.57304634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{26}}}}%
    \put(0.05179957,0.12060564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{18}}}}%
    \put(0.05179957,0.19402961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{22}}}}%
    \put(0.05179957,0.27075798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{26}}}}%
    \put(0.05179957,0.35079095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{30}}}}%
    \put(0.1147862,0.05145221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.1}}}}%
    \put(0.20135141,0.05145221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{1}}}}%
    \put(0.28678393,0.05145221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{10}}}}%
    \put(0.37221652,0.05145221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{100}}}}%
    \put(0.45434457,0.05145221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{1000}}}}%
    \put(0.63563476,0.05047211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{16}}}}%
    \put(0.73279848,0.05047211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{20}}}}%
    \put(0.82996219,0.05047211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{24}}}}%
    \put(0.9271261,0.05047211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{28}}}}%
    \put(0.56621829,0.10012933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.0}}}}%
    \put(0.56621829,0.22830246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.1}}}}%
    \put(0.56621829,0.35647553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{0.2}}}}%
    \put(0,0.95443672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf{(a)}}}}%
    \put(0.53944338,0.95443672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf{(b)}}}}%
    \put(0,0.44565474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf{(c)}}}}%
    \put(0.53944338,0.44565474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf{(d)}}}}%
  \end{picture}%
\endgroup%


==> gevModel.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gevModel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{470.09785156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97994693)%
    \put(0,0){\includegraphics[width=\unitlength]{gevModel.pdf}}%
    \put(0.19389993,0.79301747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{probability write will
}}}%
    \put(0.41853756,0.4766623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cumulative probabiltiy }}}%
    \put(0.01810129,0.4187074){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{probability}}}}%
    \put(0.29512465,0.00495577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time to complete write, in seconds}}}%
    \put(0.04840827,0.2863547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.04840827,0.12817989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.04840827,0.42995163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.04840827,0.57765423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.04840827,0.72790345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.04840827,0.87178615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.10656364,0.06409866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.2550021,0.06409866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{18}}}%
    \put(0.40378957,0.06409866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.55256533,0.06409866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{22}}}%
    \put(0.70041636,0.06409866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{24}}}%
    \put(0.8488723,0.06409866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{26}}}%
    \put(0.62706997,0.23432864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{duration of
}}}%
    \put(0.53762223,0.93648384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{parallel write on the Ranger system}}}%
    \put(0.19474915,0.7538756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{complete within}}}%
    \put(0.41456266,0.43839454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{of write model}}}%
    \put(0.58957609,0.18951531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{example write}}}%
    \put(0.19431871,0.71242455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{26 seconds}}}%
    \put(0.53777783,0.96572449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{A model for the duration of a 16GB}}}%
  \end{picture}%
\endgroup%

